The OCUDU dApp Platform: An Open Runtime and E3 Interface for Real-Time AI-RAN

Machine learning has shown its largest gains in the band below 10 ms inside a 3GPP new radio (NR) 5G distributed unit (DU): link adaptation, per-slot scheduling, channel estimation, and the receiver itself. No open platform has let independently built software run there. Prior dApp frameworks reached the band only as external observers of an export stream. This paper is a guided introduction to the OCUDU dApp platform, an open runtime and E3 interface under which signed AI-RAN applications execute inside a production DU under three timing contracts: resident on the GPU receive chain (Class A), inside the scheduler's 100 us admitted deadline (Class B), or as never-blocking observers whose results the scheduler consumes (Class C). The conventional path is never displaced, and every authority is typed, validated, and operator-bounded. The paper explains how the runtime, the embedded E3 agent, and the three public repositories fit together; shows a dApp's source, its signed package, and its lifecycle state machine; defines the contracts a module is written against; and shows how one management surface serves a Python script, an operator's console, and an LLM agent. On a GB10 gNB with attached handsets, dApps of all three classes, including an out-of-tree neural equalizer, ran together on a live cell without a single fallback, and equalizer variants were compared over the air by lifecycle operations alone. Every measured checkpoint is reported with its conditions and its gaps. Platform, SDK, and a zero-hardware quickstart are public under BSD-3-Clause-Clear as a preview release of the OCUDU AI-RAN Working Group 2, inviting feedback, new use cases, and independent vetting ahead of upstreaming into the OCUDU mainline.

==> figures/fig_continuum.tex <==
% Fig: the performance-vs-isolation continuum. Five placement points from
% resident in-process (fastest, most trusted) to external E3 processes (most
% isolated, least trust required). Adoption typically enters at the isolated
% end and moves inward as evidence accumulates.
\begin{tikzpicture}
  % ---- gradient annotations (top)
  \draw[{Latex[length=2.2mm]}-, line width=1.1pt, draw=ocuA!85] (0.3,5.15) -- (16.9,5.15);
  \node[flabel=ocuA, anchor=west] at (0.3,5.5)
    {performance · data-path efficiency · timing authority};
  \draw[-{Latex[length=2.2mm]}, line width=1.1pt, draw=ocuE!85] (0.3,4.55) -- (16.9,4.55);
  \node[flabel=ocuE, anchor=east] at (16.9,4.2)
    {isolation · containment · language freedom · ease of onboarding};

  % ---- the five stations
  \node[fboxsolid=ocuA, minimum width=3.0cm, minimum height=1.75cm] (s1) at (1.95,2.6)
    {\textbf{Class A resident}\\in-process, host's\\CUDA stream\\zero-copy tensors, $\mu$s};
  \node[fboxsolid=ocuB, minimum width=3.0cm, minimum height=1.75cm] (s2) at (5.55,2.6)
    {\textbf{Class B in-process}\\bounded 100\,$\mu$s\\boundary, validated\\intents only};
  \node[fboxsolid=ocuC, minimum width=3.0cm, minimum height=1.75cm] (s3) at (9.15,2.6)
    {\textbf{Class C native}\\in-process, leased\\zero-copy views,\\breaker-contained};
  \node[fbox=ocuC, minimum width=3.0cm, minimum height=1.75cm] (s4) at (12.75,2.6)
    {\textbf{Class C process}\\supervised: one-copy\\shm / CUDA-IPC · seccomp ·\\heartbeats · container-able};
  \node[fbox=ocuE, minimum width=3.0cm, minimum height=1.75cm] (s5) at (16.05,2.6)
    {\textbf{E3 external}\\any host, language,\\container · SCTP ·\\normative schemas, ms};

  % ---- per-station trust/cost notes
  \node[fnote=ocuA] at (1.95,1.35) {signed native code\\in the DU: \textbf{most trust}};
  \node[fnote=ocuB] at (5.55,1.35) {trusted code,\\authority allow-flagged};
  \node[fnote=ocuC] at (9.15,1.35) {trusted code,\\fault-contained};
  \node[fnote=ocuC!60!black] at (12.75,1.35) {crash / address-space\\isolation, sub-ms};
  \node[fnote=ocuE] at (16.05,1.35) {\textbf{least trust needed};\\latency $+$ copies traded away};

  % ---- portability notes
  \node[fnote=ocuH, align=center] at (3.75,0.55)
    {portable, frozen C ABIs --- adoptable by other RAN stacks};
  \node[fnote=ocuH, align=center] at (14.4,0.55)
    {stack-agnostic today: anything speaking the E3 schemas};
  \draw[fbrace=ocuH] (0.45,0.9) -- (7.05,0.9);
  \draw[fbrace=ocuH] (11.25,0.9) -- (17.55,0.9);

  % ---- adoption path (bottom)
  \draw[fdash=ocuR] (16.05,-0.25) -- (2.0,-0.25);
  \node[fnote=ocuR, anchor=north] at (9.0,-0.4)
    {\textbf{typical adoption path:} enter at the isolated end, earn trust with evidence (shadow, A/B, incidents), move inward as maturity grows ---\\each SI and vendor picks the point that matches their priorities; both ends are first-class};
\end{tikzpicture}


==> figures/fig_e3.tex <==
% Fig: the E3 plane as implemented: producers, the embedded agent, three
% carriers, the clients, and the control return path.
\begin{tikzpicture}[x=1cm, y=1cm, >=Latex,
  box/.style={draw=#1!80, fill=#1!8, rounded corners=2pt, align=center, inner sep=3pt, font=\scriptsize\sffamily, text width=34mm},
  head/.style={font=\small\sffamily\bfseries, text=#1!85!black},
  note/.style={font=\tiny\sffamily, text=#1!75!black, align=center, text width=34mm},
  arr/.style={->, thick, #1!85},
]
% producers
\node[head=ocuH] at (1.9,5.35) {producers};
\node[box=ocuH] (p1) at (1.9,3.9) {8 telemetry capture sites (PHY threads)\\\code{pusch.symbols}, \code{pusch.crc}, \code{pusch.grid}, \code{pusch.dmrs\_channel}, \code{srs.channel}, \code{gnb.metrics\_json}};
\node[box=ocuC] (p2) at (1.9,2.3) {Class C snapshot routes\\\code{classc.spectrum}, \code{classc.srs\_isac}};
\node[note=ocuE] at (1.9,1.2) {before any capture work: idle $=$ 1 atomic load; per-RNTI and stream-wide floors consumed by CAS};
% agent
\node[head=ocuE] at (7.0,5.35) {embedded E3 agent};
\node[box=ocuE, text width=44mm] (store) at (7.0,3.9) {portable data store\\bounded slots and byte budget; leases; \code{try\_lock} $+$ counted drops};
\node[box=ocuE, text width=44mm] (mgmt) at (7.0,2.3) {management service model\\inventory, lifecycle jobs, typed config, model slots, metrics, incidents, health, quiet reservations, cell info, RAN control};
\node[note=ocuE, text width=44mm] at (7.0,1.2) {3 monotonic generations (inventory, instance, configuration); \code{dryRun} on every mutation; transaction ids for idempotent retry};
\draw[arr=ocuH] (p1.east) -- (store.west |- p1.east);
\draw[arr=ocuC] (p2.east) -- (store.west |- p2.east);
% carriers
\node[head=ocuE] at (11.6,5.35) {carriers};
\node[box=ocuE, text width=30mm] (uds) at (11.6,4.05) {local UNIX socket\\\code{SO\_PEERCRED} checked};
\node[box=ocuE, text width=30mm] (e3ap) at (11.6,2.95) {E3AP over SCTP 36423\\ASN.1 APER; bounded decode; 64\,KiB fragments};
\node[box=ocuE, text width=30mm] (e3dp) at (11.6,1.75) {E3 data profile, SCTP 38472\\FlatBuffers poll $+$ lease};
\draw[arr=ocuE] (9.35,4.05) -- (uds.west);
\draw[arr=ocuE] (9.35,2.95) -- (e3ap.west);
\draw[arr=ocuE] (9.35,1.75) -- (e3dp.west);
% clients
\node[head=ocuH] at (15.6,5.35) {clients};
\node[box=ocuH, text width=26mm] (c1) at (15.6,4.15) {\code{dappctl} (C++)\\\code{ocudu\_dappctl.py --sctp}};
\node[box=ocuH, text width=26mm] (c2) at (15.6,3.3) {\code{python3 -m ocudu\_e3}};
\node[box=ocuH, text width=26mm] (c3) at (15.6,2.45) {MCP server, 28 tools\\(LLM agents)};
\node[box=ocuH, text width=26mm] (c4) at (15.6,1.55) {recorders, replay,\\dashboards, dApps};
\draw[arr=ocuE] (13.2,2.95) -- (14.1,2.95);
% control return
\draw[arr=ocuR, rounded corners=4pt] (11.6,0.95) -- (11.6,0.45) -- (1.9,0.45) -- (1.9,0.75);
\node[font=\tiny\sffamily, text=ocuR!85!black, fill=white, inner sep=1pt] at (6.75,0.45) {control returns under host authority: lifecycle, configuration, model swap, quiet-period grants, UE release and handover, RU gain};
\end{tikzpicture}


==> figures/fig_ecosystem.tex <==
% Fig: the vendor ecosystem. Independent vendor repos build signed packages
% out of tree; operators and SIs compose any number of them at runtime on one
% DU, under their own trust policy and tuning knobs.
\begin{tikzpicture}
  % ---- vendor repos
  \node[flane=ocuH, fit={(0,0.2) (4.6,6.3)}, inner sep=0pt] {};
  \node[flabel=ocuH, anchor=north west] at (0.1,6.25) {independent vendor repositories};
  \node[fbox=ocuA, minimum width=4.1cm] (v1) at (2.3,5.1)
    {\textbf{Vendor A} --- neural receiver\\Class A CUDA, own models\\\code{find\_package(OCUDUDapp)}};
  \node[fbox=ocuB, minimum width=4.1cm] (v2) at (2.3,3.7)
    {\textbf{Vendor B} --- scheduler policy\\Class B intents pipeline};
  \node[fbox=ocuC, minimum width=4.1cm] (v3) at (2.3,2.3)
    {\textbf{Vendor C} --- sensing / ISAC\\Class C suite $+$ E3 apps};
  \node[fnote=ocuH, align=left, anchor=west] at (0.25,1.1)
    {each repo: own CI, own release cadence,\\scaffold-generated start, offline\\certification --- \emph{no OCUDU source needed}};

  % ---- signed artifacts
  \node[flane=ocuE, fit={(5.2,0.2) (9.2,6.3)}, inner sep=0pt] {};
  \node[flabel=ocuE, anchor=north west] at (5.3,6.25) {signed packages};
  \node[fbox=ocuE, minimum width=3.5cm] (p1) at (7.2,5.1)
    {\code{nrx.so} · manifest-v1 ·\\SPDX SBOM · detached sig};
  \node[fbox=ocuE, minimum width=3.5cm] (p2) at (7.2,3.7)
    {\code{sched.so} · manifest ·\\SBOM · sig};
  \node[fbox=ocuE, minimum width=3.5cm] (p3) at (7.2,2.3)
    {\code{sense.so} · manifest ·\\SBOM · sig};
  \node[fnote=ocuE, align=left, anchor=west] at (5.4,1.1)
    {immutable, hash-bound artifacts;\\SBOM identity independently\\checked at admission};
  \draw[farr=ocuA] (v1.east) -- (p1.west);
  \draw[farr=ocuB] (v2.east) -- (p2.west);
  \draw[farr=ocuC] (v3.east) -- (p3.west);

  % ---- operator / SI
  \node[flane=ocuR, fit={(9.8,0.2) (13.6,6.3)}, inner sep=0pt] {};
  \node[flabel=ocuR!80!black, anchor=north west] at (9.9,6.25) {operator / SI};
  \node[fbox=ocuR, minimum width=3.3cm] (trust) at (11.7,5.05)
    {\textbf{offline trust policy}\\per-vendor keys · epochs ·\\revocation · sequence floors};
  \node[fbox=ocuR, minimum width=3.3cm] (cat) at (11.7,3.55)
    {\textbf{catalog}\\\code{/opt/ocudu/dapps}\\YAML names manifests only};
  \node[fbox=ocuR, minimum width=3.3cm] (knobs) at (11.7,1.9)
    {\textbf{tuning knobs}\\allow flags · budgets · floors ·\\placement · shadow-first A/B};
  \draw[farr=ocuE] (p1.east) .. controls +(0.9,-0.4) .. (cat.west);
  \draw[farr=ocuE] (p2.east) -- (cat.west);
  \draw[farr=ocuE] (p3.east) .. controls +(0.9,0.4) .. (cat.west);

  % ---- one DU
  \node[flane=ocuH, fit={(14.2,0.2) (18.4,6.3)}, inner sep=0pt] {};
  \node[flabel=ocuH, anchor=north west] at (14.3,6.25) {one OCUDU DU, at runtime};
  \node[fboxsolid=ocuA, minimum width=3.7cm, minimum height=0.62cm] (sa) at (16.3,5.15)
    {A: Vendor A neural RX};
  \node[fboxsolid=ocuB, minimum width=3.7cm, minimum height=0.62cm] (sb) at (16.3,4.25)
    {B: Vendor B scheduler};
  \node[fboxsolid=ocuC, minimum width=3.7cm, minimum height=0.62cm] (sc) at (16.3,3.35)
    {C: Vendor C sensing ($\times N$)};
  \node[fnote=ocuH, align=center] at (16.3,2.45)
    {loaded / swapped / unloaded live\\over E3 --- \textbf{no DU rebuild, no restart}};
  \node[fnote=ocuR, align=center] at (16.3,1.35)
    {host arbitrates: no cross-vendor linkage;\\cooperation only via host-owned caches;\\conventional fallback always armed};
  \draw[farr=ocuR] (cat.east) .. controls +(0.9,0.3) .. (14.2,4.25)
    node[pos=0.4, above=2pt, fnote=ocuR] {admit $+$\\lifecycle};
  \draw[fdash=ocuR] (trust.east) .. controls +(1.2,-0.2) .. (14.2,4.9);
\end{tikzpicture}


==> figures/fig_ladder.tex <==
% Fig: the control-loop ladder. Log latency axis; O-RAN tiers above, dApp
% execution classes below. Prior dApp frameworks cover only the hatched
% external-observer sliver; OCUDU covers the full sub-10 ms band.
\begin{tikzpicture}[x=2.05cm]
  % ---- latency axis (log10 of microseconds: 0 = 1 us ... 7 = 10 s)
  \draw[line width=0.8pt, {Latex[length=2mm]}-{Latex[length=2mm]}, draw=ocuH]
    (7.25,0) -- (-0.15,0);
  \foreach \x/\lbl in {0/{1\,$\mu$s},1/{10\,$\mu$s},2/{100\,$\mu$s},3/{1\,ms},4/{10\,ms},5/{100\,ms},6/{1\,s},7/{10\,s}}{
    \draw[draw=ocuH] (\x,-0.06) -- (\x,0.06);
    \node[font=\tiny\sffamily, text=ocuH, below=1pt] at (\x,-0.06) {\lbl};
  }
  \node[font=\scriptsize\sffamily\bfseries, text=ocuH] at (5.5,-0.62) {control-loop latency};

  % ---- slot marker (annotation on the axis, no crossing line)
  \fill[ocuH!80] (2.7,0.06) -- (2.62,0.22) -- (2.78,0.22) -- cycle;
  \node[fnote=ocuH, anchor=south] at (2.7,0.24) {1 slot $=$ 500\,$\mu$s (30\,kHz SCS)};

  % ---- O-RAN tiers (above the axis)
  \node[fbox=ocuH, fit={(5.98,0.62) (7.25,1.17)}, inner sep=0pt,
        label={[flabel=ocuH]center:{rApps · Non-RT}}] {};
  \node[fbox=ocuH, fit={(4.0,0.62) (5.93,1.17)}, inner sep=0pt,
        label={[flabel=ocuH]center:{xApps · Near-RT RIC}}] {};
  \node[fbox=ocuE, fit={(0.0,0.62) (3.95,1.17)}, inner sep=0pt,
        label={[flabel=ocuE]center:{dApps --- co-located with the DU}}] {};
  \node[fnote=ocuE] at (1.97,1.42) {below the RIC's reach: no standardized tier before dApps};

  % ---- prior art (below axis, hatched)
  \node[draw=ocuP!90, pattern=north east lines, pattern color=ocuP!70,
        rounded corners=2.5pt, fit={(2.95,-1.62) (4.0,-1.07)}, inner sep=0pt] {};
  \node[fnote=ocuP!40!black, anchor=west] at (4.1,-1.34)
    {\textbf{prior dApp frameworks:} external observer loop,\\[-1pt] IQ export $+$ coarse indications};

  % ---- OCUDU classes (below axis)
  \node[fboxsolid=ocuC, fit={(2.55,-2.32) (4.0,-1.77)}, inner sep=0pt,
        label={[flabel=white]center:{Class C · async}}] {};
  \node[fboxsolid=ocuB, fit={(1.75,-2.32) (2.45,-1.77)}, inner sep=0pt,
        label={[flabel=white]center:{Class B}}] {};
  \node[fboxsolid=ocuA, fit={(0.45,-2.32) (1.65,-1.77)}, inner sep=0pt,
        label={[flabel=white]center:{Class A · inline L1}}] {};
  \node[fnote=ocuA] at (1.05,-2.62) {slot-synchronous,\\GPU-resident replacement};
  \node[fnote=ocuB] at (2.1,-2.62) {100\,$\mu$s\\bounded intents};
  \node[fnote=ocuC] at (3.28,-2.62) {observe $+$ advise; producer\\never waits; closes the loop};

  % ---- OCUDU brace
  \draw[fbrace=ocuE] (4.0,-3.0) -- (0.45,-3.0)
    node[midway, below=5pt, flabel=ocuE]
    {OCUDU dApp platform: one package format, one E3 plane, three timing contracts};
\end{tikzpicture}


==> figures/fig_latency.tex <==
% Fig: the latency architecture. Top: steady-state mechanisms on a log cost
% axis. Bottom: work placement by thread.
\begin{tikzpicture}[x=1.9cm, y=1cm, >=Latex,
  pin/.style={font=\scriptsize\sffamily, text=#1!70!black, align=center},
  lanebox/.style={draw=#1!55, fill=#1!5, rounded corners=4pt, inner sep=0pt},
  lanelbl/.style={font=\scriptsize\sffamily\bfseries, text=#1!85!black, anchor=west},
  item/.style={draw=#1!75, fill=#1!10, rounded corners=2pt, font=\scriptsize\sffamily, inner sep=3pt, anchor=west},
  lanetext/.style={font=\scriptsize\sffamily, text=#1!80!black, anchor=north west, align=left, text width=13.4cm},
]
% axis
\draw[line width=0.8pt, ->, draw=ocuH] (-0.1,0) -- (7.3,0);
\foreach \x/\lbl in {0/{1\,ns},1/{10\,ns},2/{100\,ns},3/{1\,$\mu$s},4/{10\,$\mu$s},5/{100\,$\mu$s},6/{1\,ms},7/{10\,ms}}{
  \draw[draw=ocuH] (\x,-0.07) -- (\x,0.07);
  \node[font=\scriptsize\sffamily, text=ocuH, below=1pt] at (\x,-0.07) {\lbl};
}
\node[font=\scriptsize\sffamily\bfseries, text=ocuH, anchor=west] at (-0.1,-0.7) {cost per event, log scale (measured on the GB10 host)};
% reference lines
\draw[dashed, line width=0.7pt, draw=ocuR!75] (5.0,-0.1) -- (5.0,2.75);
\node[pin=ocuR, anchor=south] at (5.0,2.78) {about 100\,$\mu$s of host jitter\\already means fronthaul lateness};
\draw[dashed, line width=0.7pt, draw=ocuH!75] (5.7,-0.1) -- (5.7,2.0);
\node[pin=ocuH, anchor=south] at (5.7,2.03) {1 slot\\(500\,$\mu$s)};
% steady-state mechanisms
\foreach \x/\y/\col/\lbl in {
    0.5/0.95/ocuC/{idle gate:\\1 atomic load},
    1.05/1.95/ocuC/{rate floor:\\1 CAS},
    1.68/0.95/ocuC/{context cache read:\\48\,ns P50},
    2.46/1.95/ocuB/{Class B direct call:\\0.29\,$\mu$s P99.9},
    3.3/0.95/ocuC/{ring publish, 68\,KB:\\2.3\,$\mu$s P99.9},
    3.95/1.95/ocuE/{E3AP control RT:\\11\,$\mu$s P50}}{
  \fill[\col] (\x,0.13) circle (2.2pt);
  \draw[draw=\col!70, line width=0.5pt] (\x,0.13) -- (\x,\y-0.36);
  \node[pin=\col] at (\x,\y) {\lbl};
}
\fill[ocuA] (4.91,0.13) circle (2.2pt);
\draw[draw=ocuA!70, line width=0.5pt] (4.91,0.13) -- (6.15,0.62);
\node[pin=ocuA, anchor=west] at (6.2,0.75) {receiver kernels, live shape:\\82\,$\mu$s P50 (GPU, async)};
% thread placement
\begin{scope}[yshift=-1.35cm]
\node[lanebox=ocuA, fit={(-0.1,-1.7) (7.3,-0.95)}] {};
\node[lanelbl=ocuA] at (0.0,-1.13) {UL-PHY worker, real-time priority, per cell: the only 4 operations it performs for dApps};
\node[item=ocuA] at (0.0,-1.48) {atomic gate};
\node[item=ocuA] at (1.05,-1.48) {CAS on the rate floor};
\node[item=ocuA] at (2.55,-1.48) {1 memcpy or 1 device-to-device enqueue};
\node[item=ocuA] at (5.05,-1.48) {try-lock $+$ eventfd write};
\node[lanebox=ocuR, fit={(-0.1,-2.92) (7.3,-1.85)}] {};
\node[lanelbl=ocuR] at (0.0,-2.03) {never on that thread};
\node[lanetext=ocuR] at (0.0,-2.2) {allocation, locks that wait, any unbounded wait, ASN.1 or FlatBuffers encoding, log formatting, disk or network I/O; every residual wait is deadline-bounded and costs at most the slot};
\node[lanebox=ocuE, fit={(-0.1,-3.9) (7.3,-3.02)}] {};
\node[lanelbl=ocuE] at (0.0,-3.2) {management executors, normal priority: all the expensive work};
\node[lanetext=ocuE] at (0.0,-3.37) {APER and FlatBuffers encoding, SCTP and socket I/O, lifecycle jobs, store leases, incidents, metrics, model staging};
\end{scope}
\end{tikzpicture}


==> figures/fig_lifecycle.tex <==
% Fig: the instance lifecycle state machine as implemented, with the E3
% action that drives each transition, what is legal in each state, and the
% side states. Breaker state is orthogonal and does not move the instance.
\begin{tikzpicture}[x=1cm, y=1cm, >=Latex,
  st/.style={draw=#1!85, fill=#1!10, rounded corners=2.5pt, align=center, inner sep=3pt,
             minimum height=7.5mm, minimum width=17mm, font=\scriptsize\sffamily\bfseries, text=#1!60!black},
  side/.style={draw=ocuR!80, fill=ocuR!8, rounded corners=2.5pt, align=center, inner sep=3pt,
             minimum height=7mm, font=\scriptsize\sffamily, text=ocuR!70!black},
  act/.style={font=\scriptsize\sffamily, text=ocuE!80!black, fill=white, inner sep=1pt},
  note/.style={font=\scriptsize\sffamily, align=center, text=#1!75!black},
  arr/.style={->, thick, draw=#1!85},
]
% main chain
\node[st=ocuH] (disc) at (0,0) {DISCOVERED};
\node[st=ocuH] (load) at (2.55,0) {LOADED};
\node[st=ocuE] (prep) at (5.1,0) {PREPARED};
\node[st=ocuE] (arm) at (7.65,0) {ARMED};
\node[st=ocuC] (shad) at (10.2,0) {SHADOW};
\node[st=ocuA] (act) at (12.75,0) {ACTIVE};
\node[st=ocuH] (drain) at (15.3,0) {DRAINING};
\node[st=ocuH] (inact) at (15.3,-1.75) {INACTIVE};
\node[st=ocuH] (unl) at (12.75,-1.75) {UNLOADED};
\draw[arr=ocuE] (disc) -- node[act, above] {load} (load);
\draw[arr=ocuE] (load) -- node[act, above] {prepare} (prep);
\draw[arr=ocuE] (prep) -- node[act, above] {arm} (arm);
\draw[arr=ocuE] (arm) -- node[act, above] {enterShadow} (shad);
\draw[arr=ocuE] (shad) -- node[act, above] {activate} (act);
\draw[arr=ocuE] (act) -- node[act, above] {deactivate} (drain);
\draw[arr=ocuH] (drain) -- node[act, right] {gate closed, lanes detached} (inact);
\draw[arr=ocuE] (inact) -- node[act, above] {unload} (unl);
% re-arm return path, routed below everything on the right and up to PREPARED
\draw[arr=ocuE, rounded corners=3pt] (inact.south) |- (5.1,-2.55) -- (prep.south);
\node[act] at (9.2,-2.55) {prepare again: re-arm the same instance};
% what each state means
\node[note=ocuH, anchor=north] at (disc.south) {in the catalog,\\verified, not mapped};
\node[note=ocuH, anchor=north] at (load.south) {preflighted,\\\code{dlopen}'d; not callable};
\node[note=ocuE, anchor=north] at (prep.south) {all allocation done;\\weights uploaded};
\node[note=ocuE, anchor=north] at (arm.south) {hooks bound, gate\\disabled; warm-up done};
\node[note=ocuC, anchor=north] at (shad.south) {zero traffic; config\\and model ops legal};
\node[note=ocuA, anchor=north] at (act.south) {gate open; the radio\\sees the dApp};
% side states, below the return path
\node[side, text width=36mm] (deg) at (2.2,-3.55) {\textbf{degraded}: a lane failed to bind or a worker died; the conventional path is in use};
\node[side, text width=40mm] (quar) at (7.1,-3.55) {\textbf{quarantined-resident}: quiescence could not be proven; image held, never freed under a live kernel; \code{retryQuiescence}};
\draw[arr=ocuR, dashed] (act.south) .. controls (12.75,-1.2) and (5.5,-2.0) .. (deg.north east);
\draw[arr=ocuR, dashed] (drain.south east) .. controls (16.3,-1.2) and (11.0,-2.4) .. (quar.north east);
% breaker note
\node[note=ocuR, anchor=west, align=left, text width=66mm] at (10.3,-3.55)
  {\textbf{circuit breaker} (per instance, across lanes) is \emph{not} a lifecycle state: eight consecutive faults or misses open it, traffic routes conventionally, \code{health} shows it, \code{breakerProbe} closes it. \textbf{Evaluation mode} (Class~B, YAML) is ACTIVE with the output discarded.};
% generation note
\node[note=ocuE, anchor=north west, align=left] at (0,-4.55)
  {every transition is an asynchronous job carrying a transaction id and the expected instance generation; a stale generation returns \code{conflict}; every action accepts \code{dryRun}};
\end{tikzpicture}


==> figures/fig_mlops.tex <==
% Fig: the continual-learning loop. Live telemetry -> training data -> online
% tuning -> sealed weights -> shadow-stage -> atomic activate -> monitor,
% end to end over one E3 surface, with rollback always retained.
\begin{tikzpicture}
  % ---- cycle nodes (clockwise from top)
  \node[fboxsolid=ocuA, minimum width=3.4cm, minimum height=0.8cm] (live) at (6.5,6.15)
    {live cell --- model $v_n$ active\\(Class A / B / C dApp)};
  \node[fbox=ocuE, minimum width=3.3cm] (cap) at (11.5,4.85)
    {live telemetry over E3\\\code{pusch.grid/symbols} · \code{srs.channel}\\rate-floored, per-RNTI, idle $=$ 1 atomic};
  \node[fbox=ocuH, minimum width=3.3cm] (data) at (12.4,2.35)
    {training data\\streaming subscription or recorded\\corpora; CRC-verified ground truth};
  \node[fbox=ocuC, minimum width=3.4cm] (train) at (9.2,0.7)
    {online tuning process\\a dApp, RIC app, or edge job ---\\streaming updates or batch retrain};
  \node[fbox=ocuC, minimum width=3.2cm] (pkg) at (4.6,0.7)
    {sealed weights $v_{n+1}$\\versioned model artifact};
  \node[fbox=ocuA, minimum width=3.3cm] (stage) at (1.1,2.05)
    {stage · validate · warm\\on the \textbf{shadow} instance\\(zero traffic exposure)};
  \node[fbox=ocuA, minimum width=3.0cm] (act) at (0.85,4.55)
    {atomic activate\\(generation-checked)};

  % ---- cycle arrows: uniform clockwise arcs
  \draw[farr=ocuE] (live) to[bend left=14] (cap);
  \draw[farr=ocuH] (cap)  to[bend left=14] (data);
  \draw[farr=ocuC] (data) to[bend left=14] (train);
  \draw[farr=ocuC] (train) to[bend left=10] (pkg);
  \draw[farr=ocuA] (pkg)  to[bend left=14] (stage);
  \draw[farr=ocuA] (stage) to[bend left=14] (act);
  \draw[farr=ocuA] (act)  to[bend left=14] (live);

  % ---- monitoring drives the loop
  \node[fnote=ocuE, align=center] at (11.5,6.15)
    {continuous monitoring drives the loop:\\per-model metrics, fallback counters, incidents, KPIs};

  % ---- rollback escape
  \draw[fdash=ocuR] (live.south) to[bend right=22] (act.east);
  \node[fnote=ocuR, align=center] at (3.6,4.55) {regression $\Rightarrow$ rollback\\(previous model retained)};

  % ---- center
  \node[flabel=ocuE, align=center] at (6.6,3.4)
    {continual AI-RAN model lifecycle\\--- one E3 surface end to end ---};
  \node[fnote=ocuH, align=center] at (6.6,2.7)
    {every step is a typed, transaction-id'd,\\dry-runnable management operation};
\end{tikzpicture}


==> figures/fig_platform.tex <==
% Fig: platform architecture as implemented. The DU process with its three
% dApp seams, host-owned caches, and the embedded E3 agent; the supervised
% worker process; the E3 clients. Absolute coordinates, 17 cm wide.
\begin{tikzpicture}[x=1cm, y=1cm, >=Latex,
  stage/.style={draw=ocuH!70, fill=ocuH!6, rounded corners=1.5pt, minimum height=7mm, minimum width=13mm, align=center, inner sep=2pt, font=\scriptsize\sffamily},
  dapp/.style={draw=#1!85, very thick, fill=#1!12, rounded corners=2pt, minimum height=8.5mm, align=center, inner sep=3pt, text width=24mm, font=\scriptsize\sffamily},
  store/.style={draw=ocuH!70, fill=yellow!18, rounded corners=1pt, align=center, inner sep=2.5pt, minimum height=6mm, font=\scriptsize\sffamily},
  proc/.style={draw=black!55, dashed, rounded corners=4pt, inner sep=6pt},
  flow/.style={->, thick, #1!85}, flow/.default=ocuH,
  lbl/.style={font=\tiny\sffamily, fill=white, inner sep=1pt, text=#1!80!black}, lbl/.default=ocuH,
]
% ---------- PUSCH lane ----------
\node[stage] (grid) at (0.8,0) {UL grid\\(GPU)};
\node[stage] (ce) at (2.5,0) {CE};
\node[stage] (eq) at (4.0,0) {EQ};
\node[stage] (dem) at (5.5,0) {demap};
\node[stage] (ldpc) at (7.0,0) {LDPC};
\foreach \a/\b in {grid/ce, ce/eq, eq/dem, dem/ldpc} { \draw[->, ocuH!70] (\a) -- (\b); }
\node[dapp=ocuA, text width=30mm] (a) at (4.0,1.8) {\textbf{Class A module}\\CE, CE$+$EQ, or full RX on the lane's CUDA stream; completion event};
\draw[flow=ocuA] (ce.north) |- ($(a.west)+(0,-0.15)$);
\node[lbl=ocuA] at (1.65,1.05) {invoke, shape admitted};
\draw[flow=ocuA] ($(a.east)+(0,-0.15)$) -| (dem.north);
\node[lbl=ocuA] at (6.55,1.05) {DU-owned outputs};
\node[stage, draw=ocuR!60, fill=white, text width=18mm] (fb) at (8.2,1.8) {conventional stage armed as fallback};
\draw[->, thin, ocuR!60, dashed] (a.east) -- (fb.west);
% ---------- scheduler ----------
\node[stage, minimum width=22mm] (mac) at (1.3,-1.9) {MAC scheduler\\decision boundary};
\node[dapp=ocuB] (b) at (4.5,-1.9) {\textbf{Class B module}\\direct call, 100\,$\mu$s deadline, allow flags};
\draw[flow=ocuB] ($(mac.east)+(0,0.12)$) -- ($(b.west)+(0,0.12)$); \node[lbl=ocuB] at (2.75,-1.45) {candidates, features};
\draw[flow=ocuB] ($(b.west)+(0,-0.12)$) -- ($(mac.east)+(0,-0.12)$); \node[lbl=ocuB] at (2.75,-2.35) {validated intents};
\node[store, text width=21mm] (ctx) at (7.7,-1.9) {host-owned caches\\interference map, quiet reservations};
\draw[flow=ocuH] (ctx.west) -- (b.east);
% ---------- publisher + native C ----------
\node[stage, minimum width=22mm] (pub) at (1.3,-3.7) {slot publisher\\try-lock $+$ eventfd};
\draw[flow=ocuH] (grid.south) -- (grid.south |- pub.north); \node[lbl] at (0.8,-1.2) {capture};
\node[dapp=ocuC] (cn) at (4.5,-3.7) {\textbf{Class C native}\\leased view, 0 copies};
\draw[flow=ocuC] (pub.east) -- (cn.west); \node[lbl=ocuC] at (2.75,-3.4) {lease};
\draw[flow=ocuC] (cn.east) -| (ctx.south); \node[lbl=ocuC] at (6.5,-3.4) {results};
% ---------- E3 agent ----------
\node[stage, minimum width=36mm, fill=ocuE!10, draw=ocuE!80] (agent) at (2.0,-5.5) {\textbf{embedded E3 agent}\\lifecycle, config, models, metrics,\\incidents, streams, RAN control};
\node[stage, minimum width=28mm, fill=ocuE!6, draw=ocuE!60] (tp) at (6.3,-5.5) {telemetry publisher\\8 streams, rate floors,\\idle $=$ 1 atomic load};
\draw[->, thin, ocuE!70, dashed] (tp.north) |- (cn.south east);
\draw[->, thin, ocuE!70, dashed] (agent.north) -- (agent.north |- pub.south);
\draw[->, thin, ocuE!70, dashed] (agent.east) -- (tp.west);
\node[lbl=ocuE] at (4.15,-4.7) {manages every class off the hot path};
% ---------- DU frame ----------
\begin{scope}[on background layer]
\node[proc, fit=(grid)(ldpc)(a)(fb)(mac)(b)(ctx)(pub)(cn)(agent)(tp), inner ysep=10pt] (du) {};
\end{scope}
\node[font=\small\sffamily\bfseries, text=ocuH, anchor=south west] at (du.north west) {OCUDU DU process (gNB): frozen, size-tagged C ABI v1};
% ---------- worker process ----------
\node[store, fill=orange!18, text width=18mm] (ring) at (11.6,-3.7) {shared-memory ring\\or CUDA-IPC pool};
\node[dapp=ocuC] (cs) at (14.6,-3.7) {\textbf{Class C supervised worker}\\seccomp, heartbeats, restart};
\node[stage, text width=20mm, fill=white] (seq) at (14.6,-5.5) {SEQPACKET control\\credentials checked};
\draw[flow=ocuC] (ring.east) -- (cs.west);
\draw[flow=ocuC] (pub.south east) ++(0,0.1) -- ++(0,-0.35) -| ($(ring.south)+(0,-0.35)$) -- (ring.south);
\node[lbl=ocuC] at (9.6,-4.35) {1 copy, 1 eventfd; full ring $=$ counted drop};
\draw[<->, thin, ocuH!70] (agent.east -| du.east) -- (seq.west); \node[lbl] at (12.2,-5.25) {supervise, restart};
\begin{scope}[on background layer]
\node[proc, fit=(ring)(cs)(seq), inner ysep=9pt] (wk) {};
\end{scope}
\node[font=\small\sffamily\bfseries, text=ocuC, anchor=south west] at (wk.north west) {worker process, same host};
% ---------- E3 clients ----------
\node[dapp=ocuE, text width=15mm] (cli1) at (11.5,-0.3) {\code{dappctl}\\operations};
\node[dapp=ocuE, text width=15mm] (cli2) at (13.6,-0.3) {\code{ocudu\_e3}\\Python client};
\node[dapp=ocuE, text width=15mm] (cli3) at (15.7,-0.3) {MCP server\\LLM agents};
\node[dapp=ocuE, text width=30mm] (cli4) at (12.55,1.3) {\textbf{portable Class C dApps}\\any language, container, or host};
\node[dapp=ocuE, text width=15mm] (cli5) at (15.7,1.3) {recorders,\\dashboards};
\draw[flow=ocuE] (du.east |- cli1.west) ++(0,0.15) -- ($(10.55,-0.3)+(0,0.15)$);
\draw[flow=ocuE] ($(10.55,-0.3)+(0,-0.15)$) -- ($(du.east |- cli1.west)+(0,-0.15)$);
\node[lbl=ocuE] at (10.05,0.15) {E3AP APER / SCTP 36423};
\node[lbl=ocuE] at (10.05,-0.75) {E3DP FlatBuffers / SCTP 38472};
\node[lbl=ocuE] at (10.05,-1.3) {credentialed local socket};
\begin{scope}[on background layer]
\node[proc, fit=(cli1)(cli2)(cli3)(cli4)(cli5), inner ysep=9pt] (cf) {};
\end{scope}
\node[font=\small\sffamily\bfseries, text=ocuE, anchor=south west] at (cf.north west) {E3 clients: any process, any host};
\end{tikzpicture}


==> figures/fig_repos.tex <==
% Fig: the three public repositories, what each holds, and the seam between
% the host and everything that builds against it.
\begin{tikzpicture}[x=1cm, y=1cm, >=Latex,
  repo/.style={draw=#1!85, very thick, fill=#1!6, rounded corners=3pt, inner sep=6pt, align=left, font=\scriptsize\sffamily, text width=47mm, minimum height=42mm},
  seam/.style={draw=ocuE!70, fill=ocuE!8, rounded corners=3pt, inner sep=5pt, align=center, font=\scriptsize\sffamily},
  arr/.style={->, thick, #1!85},
  lbl/.style={font=\tiny\sffamily, text=#1!80!black, fill=white, inner sep=1pt},
]
\node[repo=ocuH] (plat) at (2.8,0) {%
\textbf{\code{ocudu-dapp-platform}} (clone as \code{ocudu/})\\[1pt]
the gNB with the embedded dApp runtime and E3 agent\\[2pt]
\code{include/ocudu/dapp/} the frozen ABI (\code{abi/v1}), the 6 use-case interfaces (\code{use\_cases/v1}), the process contracts (\code{process/v1})\\
\code{lib/dapp/} runtime, E3 agent and codecs, IPC\\
\code{lib/phy/upper/dapp/}, \code{lib/scheduler/dapp/} the Class A and B seams\\
\code{apps/} dApp service, \code{dappctl}, packaging, preflight\\
\code{schemas/e3/}, \code{python/ocudu\_e3/}, \code{docs/dapp/}};
\node[repo=ocuE] (sdk) at (9.4,0) {%
\textbf{\code{ocudu-dapp-sdk}}\\[1pt]
the authoring kit; builds against the installed platform package only\\[2pt]
\code{reference/} 16 reference packages (CE, EQ, receiver, scheduler, spectrum, SRS-ISAC; CPU and CUDA), supervised workers, portable E3 consumers\\
\code{examples/} \code{vendor\_min}, Python Class C over E3, telemetry observers, sensing, MCP server\\
\code{tools/} certify, scaffold, validate; \code{docs/} authoring guides};
\node[repo=ocuA] (ven) at (16.0,0) {%
\textbf{a vendor repository} (yours)\\[1pt]
scaffolded by the SDK; \code{find\_package(OCUDUDAppSDK)}; own CI, own cadence, own models\\[2pt]
output: shared object $+$ signed manifest $+$ SPDX SBOM\\[2pt]
admitted by the operator's trust policy, named in the gNB YAML, driven over E3};
\node[repo=ocuC, text width=108mm, minimum height=0mm] (qs) at (9.4,-3.05) {%
\textbf{\code{ocudu-dapp-quickstart}} (clone as \code{ocudu-docker/}): 1 Dockerfile builds both repositories and runs every release gate; CPU and CUDA images with radio support (UHD, DPDK); \code{docker-compose.yml} with a loopback E3 agent so every tutorial runs without hardware; the tutorial ladder and documentation map};
\node[seam, text width=172mm] (seam) at (9.4,-4.55) {\textbf{the seam everything builds against:} installed CMake package \code{OCUDUDAppSDK}, frozen C ABI v1 with a checked-in layout fingerprint, 6 versioned use-case interfaces, published E3 schemas. No repository links against another; packages meet only at runtime, through the host.};
\draw[arr=ocuC] (sdk.west) -- (plat.east); \draw[-, ocuC!60, thin] (6.1,1.85) -- (6.1,0.15); \node[lbl=ocuC] at (6.1,2.0) {installed headers only};
\draw[arr=ocuA] (ven.west) -- (sdk.east); \draw[-, ocuA!60, thin] (12.7,1.85) -- (12.7,0.15); \node[lbl=ocuA] at (12.7,2.0) {scaffold, certify};
\draw[arr=ocuE] (plat.south) -- (plat.south |- seam.north);
\draw[arr=ocuE] (ven.south) -- (ven.south |- seam.north);
\draw[arr=ocuE] (qs.south) -- (qs.south |- seam.north);
\end{tikzpicture}


==> figures/fig_safety.tex <==
% Fig: the safety ladder. Every stage a package must climb, and the
% always-armed conventional fallback rail that every runtime stage drops to.
\begin{tikzpicture}
  \node[fbox=ocuH, minimum width=2.55cm, minimum height=1.55cm] (s1) at (1.4,2.7)
    {\textbf{author}\\out-of-tree,\\SDK contracts,\\frozen C ABI};
  \node[fbox=ocuH, minimum width=2.55cm, minimum height=1.55cm] (s2) at (4.5,2.7)
    {\textbf{certify offline}\\\code{certify\_class\_a}\\\code{\_cuda} · L1 vectors ·\\canary-checked outputs};
  \node[fbox=ocuE, minimum width=2.55cm, minimum height=1.55cm] (s3) at (7.6,2.7)
    {\textbf{package}\\manifest-v1 · SPDX\\SBOM · detached sig ·\\offline trust policy};
  \node[fbox=ocuE, minimum width=2.55cm, minimum height=1.55cm] (s4) at (10.7,2.7)
    {\textbf{admit}\\hash/SBOM binding ·\\isolated preflight ·\\declared shape profiles};
  \node[fbox=ocuA, minimum width=2.55cm, minimum height=1.55cm] (s5) at (13.8,2.7)
    {\textbf{run guarded}\\\code{noexcept} boundary ·\\deadlines $+$ breakers ·\\incident records};
  \node[fbox=ocuC, minimum width=2.55cm, minimum height=1.55cm] (s6) at (16.9,2.7)
    {\textbf{isolate (Class C)}\\SEQPACKET $+$ creds ·\\seccomp · rlimits ·\\heartbeats · restarts};
  \foreach \a/\b in {s1/s2, s2/s3, s3/s4, s4/s5, s5/s6}{ \draw[farr=ocuH] (\a) -- (\b); }

  % fallback rail
  \node[flane=ocuR, fit={(0.15,0.2) (18.2,1.0)}, inner sep=0pt] (rail) {};
  \node[flabel=ocuR] at (9.2,0.6)
    {conventional PHY $+$ scheduler, always armed: a fault, lateness, or unload returns stock behavior, never silence};
  \draw[fdash=ocuR] (s4.south) -- (s4.south |- rail.north) node[midway, right=2pt, fnote=ocuR] {reject};
  \draw[fdash=ocuR] (s5.south) -- (s5.south |- rail.north) node[midway, left=2pt, fnote=ocuR] {fallback $+$ breaker};
  \draw[fdash=ocuR] (s6.south) -- (s6.south |- rail.north) node[midway, left=2pt, fnote=ocuR] {kill $+$ bounded\\restart};
  \node[fnote=ocuH, anchor=north west, align=left] at (0.15,0.05)
    {everything observable over E3: per-reason fallback counters, deadline misses, heartbeat latency, restart and incident records};
\end{tikzpicture}


==> figures/fig_slot.tex <==
% Fig: one uplink slot in the life of all three classes, compact layout.
\begin{tikzpicture}[x=1cm, y=1cm, >=Latex,
  lane/.style={font=\small\sffamily\bfseries, text=#1, anchor=east},
  solid/.style={draw=#1!85, fill=#1!80, text=white, rounded corners=2pt, align=center, inner sep=3pt, font=\scriptsize\sffamily\bfseries, minimum height=7mm},
  soft/.style={draw=#1!70, fill=#1!8, rounded corners=2pt, align=center, inner sep=3pt, font=\scriptsize\sffamily, minimum height=7mm},
  note/.style={font=\scriptsize\sffamily, text=#1!80!black, align=left},
  arr/.style={->, thick, #1!85},
]
% symbol strip
\foreach \i in {0,...,13}{ \draw[draw=ocuH!60, fill=ocuH!12] ({\i*6.5/14},4.55) rectangle ({(\i+1)*6.5/14 - 0.05},4.95); }
\node[note=ocuH, anchor=south west] at (0,5.0) {14 OFDM symbols of uplink slot $n$ arrive (500\,$\mu$s at 30\,kHz SCS)};
\draw[dashed, line width=0.6pt, draw=ocuH!70] (6.5,-0.1) -- (6.5,4.95);
\node[note=ocuH, anchor=north] at (6.5,-0.15) {slot $n$ ends};
\draw[line width=0.7pt, ->, draw=ocuH] (0,0.1) -- (14.6,0.1);
\node[note=ocuH, anchor=north] at (10.8,-0.05) {slots $n{+}1$, $n{+}2$, \dots};
% Class C lane
\node[lane=ocuC] at (-0.2,3.9) {Class C};
\node[solid=ocuC, anchor=west] (csnap) at (5.6,3.9) {snapshot $+$ publish};
\node[note=ocuC, anchor=east, align=right] at (5.45,3.9) {try-lock, 1 device copy,\\1 eventfd write; a full ring\\is a counted drop, never a wait};
\node[soft=ocuC, anchor=west, text width=46mm] (cproc) at (9.0,3.9) {consumer analyzes at its own pace: native module, supervised worker, or E3 client};
\draw[arr=ocuC] (csnap) -- (cproc);
% Class B lane
\node[lane=ocuB] at (-0.2,2.55) {Class B};
\node[soft=ocuH, anchor=west] (bconv) at (0.4,2.55) {conventional priorities\\(always computed first)};
\node[solid=ocuB, anchor=west] (binv) at (3.4,2.55) {invoke, validate, commit};
\draw[decorate, decoration={brace, amplitude=3pt}, ocuB!80] (3.4,2.98) -- (binv.east |- 0,2.98) node[midway, above=3pt, note=ocuB] {100\,$\mu$s admitted deadline};
\node[note=ocuR, anchor=west] at (6.7,2.55) {late or invalid: discarded,\\conventional result stands};
\node[soft=ocuB, anchor=west, text width=30mm] (bnext) at (11.6,2.55) {a later decision consumes the map or the quiet grant};
\draw[arr=ocuC] (cproc.south -| 12.4,0) -- (bnext.north -| 12.4,0);
\node[note=ocuC, anchor=west] at (12.55,3.25) {provenance-checked result};
% Class A lane
\node[lane=ocuA] at (-0.2,1.3) {Class A};
\node[solid=ocuA, anchor=west] (aker) at (5.3,1.3) {CE / EQ / RX kernels on the host's CUDA stream};
\node[soft=ocuH, anchor=west] (afall) at (5.3,0.55) {conventional receiver armed as per-invocation fallback};
\node[note=ocuA, anchor=east, align=right] at (5.15,1.3) {enqueue and return in microseconds;\\completion clocked by a CUDA event};
\node[note=ocuR, anchor=west] at (12.0,1.3) {budget miss: incident\\$+$ circuit breaker};
\draw[arr=ocuR] (aker.east) -- (11.95,1.3);
\end{tikzpicture}

